Numerical Stability and Catalan Numbers

To predict allowable time-step size for the fully discretized nonlinear differential equations, a stability theory is developed using exact determination of an infinite perturbation series. Mathematical induction is used to determine the coefficients of the series. It is discovered that the closed-form equation for the nonlinear shift of generic polynomial non-linearity can be written as a series expansion where the coefficients are the Pfaff-Fuss-Catalan numbers in Combinatorics. This reveals criteria which can be used to analytically determine the allowable time step. It is shown that stability region decreases when the nonlinearity of the differential equation increases. Therefore, the maximum allowable time step is severely limited by the nonlinearity even if an unconditionally stable scheme (in a linear sense) is used. The theory is applied to general system of time-dependent nonlinear Partial Differential Equations.

==> fourier_space.tex <==
% PSTricks TeX macro
% Title: /home/aghasemi/Dropbox/Courses/OngoingProjs/VariableGridQuad/TechRep/TechRep_final/developed_papers/catalan/figs/fourier_space.dia
% Creator: Dia v0.97.1
% CreationDate: Thu Oct 24 22:19:57 2013
% For: aghasemi
% \usepackage{pstricks}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pstricks file will use them.
\ifx\setlinejoinmode\undefined
  \newcommand{\setlinejoinmode}[1]{}
\fi
\ifx\setlinecaps\undefined
  \newcommand{\setlinecaps}[1]{}
\fi
% This way define your own fonts mapping (for example with ifthen)
\ifx\setfont\undefined
  \newcommand{\setfont}[2]{}
\fi
\pspicture(46.325177,-93.636080)(105.725167,-54.036115)
\psscalebox{5.893181 -5.893181}{
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\newrgbcolor{diafillcolor}{1.000000 1.000000 1.000000}%
\psset{fillcolor=diafillcolor}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.152760,14.469136)(10.879078,13.764181)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(10.986715,13.659710)(10.912846,13.870763)(10.879078,13.764181)(10.773551,13.727247)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(10.986715,13.659710)(10.912846,13.870763)(10.879078,13.764181)(10.773551,13.727247)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.177760,14.519136)(11.007307,14.394704)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.155647,14.372453)(10.972694,14.501015)(11.007307,14.394704)(10.943026,14.303228)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.155647,14.372453)(10.972694,14.501015)(11.007307,14.394704)(10.943026,14.303228)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.102760,14.494136)(10.961557,15.095294)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.084442,15.181313)(10.863249,15.148544)(10.961557,15.095294)(10.977942,14.984698)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.084442,15.181313)(10.863249,15.148544)(10.961557,15.095294)(10.977942,14.984698)
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](10.252760,15.169136){\psscalebox{1 -1}{...}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(10.127760,14.519136)(9.899550,15.328248)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(9.858830,15.472615)(9.816878,15.252979)(9.899550,15.328248)(10.009367,15.307271)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(9.858830,15.472615)(9.816878,15.252979)(9.899550,15.328248)(10.009367,15.307271)
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](13.277760,12.694136){\psscalebox{1 -1}{Likely Unstable}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](8.065260,12.384136){\psscalebox{1 -1}{Likely Unstable}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](13.465260,15.509136){\psscalebox{1 -1}{Stability Region}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](14.315260,10.534136){\psscalebox{1 -1}{Stability Region}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(7.902760,12.744136)
\curveto(7.427760,16.294136)(12.427760,10.944136)(11.052760,11.169136)
\curveto(9.677760,11.394136)(8.377760,9.194136)(7.902760,12.744136)
\stroke}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.327760,9.594136)(11.848958,11.180388)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.895780,11.322893)(11.738347,11.164102)(11.848958,11.180388)(11.928353,11.101671)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.895780,11.322893)(11.738347,11.164102)(11.848958,11.180388)(11.928353,11.101671)
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\psline(11.027760,9.669136)(11.049888,10.996799)
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon*(11.052388,11.146779)(10.949069,10.948473)(11.049888,10.996799)(11.149041,10.945140)
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pspolygon(11.052388,11.146779)(10.949069,10.948473)(11.049888,10.996799)(11.149041,10.945140)
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](10.052760,9.494136){\psscalebox{1 -1}{$\theta = 1/4$}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.002760,13.569136){\psscalebox{1 -1}{$\eta_1$}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.215260,15.214136){\psscalebox{1 -1}{$\eta_3$}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](9.540260,15.789136){\psscalebox{1 -1}{$\eta_d$}}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](14.327760,14.569136){\psscalebox{1 -1}{}}
\psset{linewidth=0.020000cm}
\psset{linestyle=solid}
\psset{linestyle=solid}
\setlinejoinmode{0}
\setlinecaps{0}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\pscustom{
\newpath
\moveto(11.902760,11.344136)
\curveto(9.002760,12.644136)(18.102760,15.969136)(17.927760,14.344136)
\curveto(17.752760,12.719136)(14.802760,10.044136)(11.902760,11.344136)
\stroke}
\setfont{Helvetica}{0.423333}
\newrgbcolor{dialinecolor}{0.000000 0.000000 0.000000}%
\psset{linecolor=dialinecolor}
\rput[l](11.340260,14.409136){\psscalebox{1 -1}{$\eta_2$}}
}\endpspicture
